Lower intermediate dimensions of classical Denjoy minimal sets

We study the $\theta$-intermediate dimension of the minimal set of the classical $C^{1+\delta}$ Denjoy map, an orientation-preserving diffeomorphism of the circle not conjugate to a rigid rotation. This follows on from work of Kra and Schmeling, who showed how the box and Hausdorff dimensions may differ, depending on the Diophantine properties of the rotation number. The $\theta$-intermediate dimension interpolates between these two dimensions. We use the well-understood gap structure of the irrational rotation map to develop a covering strategy to get upper bounds on the lower $\theta$-intermediate dimension, and use results of Banaji to show that these upper bounds are sharp for $\theta$ in an interval.

==> (inline-0) <==
\begin{tikzpicture}[x=0.85\linewidth,y=1cm]
\draw[gray!50,line width=0.3pt] (0,-0.125) -- (1,-0.125);
\fill (0.20485,-0.00) rectangle (1.00000,-0.25);
\node[left,font=\small] at (0,-0.125) {$N=0$};
\draw[gray!50,line width=0.3pt] (0,-0.575) -- (1,-0.575);
\fill (0.20485,-0.45) rectangle (0.47943,-0.70);
\fill (0.55553,-0.45) rectangle (0.64932,-0.70);
\fill (0.72542,-0.45) rectangle (1.00000,-0.70);
\node[left,font=\small] at (0,-0.575) {$N=1$};
\draw[gray!50,line width=0.3pt] (0,-1.025) -- (1,-1.025);
\fill (0.20485,-0.90) rectangle (0.29978,-1.15);
\fill (0.34242,-0.90) rectangle (0.35244,-1.15);
\fill (0.38071,-0.90) rectangle (0.47943,-1.15);
\fill (0.55553,-0.90) rectangle (0.64932,-1.15);
\fill (0.72542,-0.90) rectangle (0.82413,-1.15);
\fill (0.85240,-0.90) rectangle (0.86242,-1.15);
\fill (0.90507,-0.90) rectangle (1.00000,-1.15);
\node[left,font=\small] at (0,-1.025) {$N=3$};
\draw[gray!50,line width=0.3pt] (0,-1.475) -- (1,-1.475);
\fill (0.20485,-1.35) rectangle (0.21491,-1.60);
\fill (0.23075,-1.35) rectangle (0.27912,-1.60);
\fill (0.28962,-1.35) rectangle (0.29978,-1.60);
\fill (0.34242,-1.35) rectangle (0.35244,-1.60);
\fill (0.38071,-1.35) rectangle (0.39095,-1.60);
\fill (0.39982,-1.35) rectangle (0.44884,-1.60);
\fill (0.46940,-1.35) rectangle (0.47943,-1.60);
\fill (0.55553,-1.35) rectangle (0.56563,-1.60);
\fill (0.57834,-1.35) rectangle (0.62650,-1.60);
\fill (0.63921,-1.35) rectangle (0.64932,-1.60);
\fill (0.72542,-1.35) rectangle (0.73545,-1.60);
\fill (0.75601,-1.35) rectangle (0.80502,-1.60);
\fill (0.81390,-1.35) rectangle (0.82413,-1.60);
\fill (0.85240,-1.35) rectangle (0.86242,-1.60);
\fill (0.90507,-1.35) rectangle (0.91523,-1.60);
\fill (0.92573,-1.35) rectangle (0.97410,-1.60);
\fill (0.98994,-1.35) rectangle (1.00000,-1.60);
\node[left,font=\small] at (0,-1.475) {$N=8$};
\draw[gray!50,line width=0.3pt] (0,-1.925) -- (1,-1.925);
\fill (0.20485,-1.80) rectangle (0.21491,-2.05);
\fill (0.23075,-1.80) rectangle (0.24118,-2.05);
\fill (0.24784,-1.80) rectangle (0.25917,-2.05);
\fill (0.26307,-1.80) rectangle (0.26316,-2.05);
\fill (0.26841,-1.80) rectangle (0.27912,-2.05);
\fill (0.28962,-1.80) rectangle (0.29978,-2.05);
\fill (0.34242,-1.80) rectangle (0.35244,-2.05);
\fill (0.38071,-1.80) rectangle (0.39095,-2.05);
\fill (0.39982,-1.80) rectangle (0.41070,-2.05);
\fill (0.41543,-1.80) rectangle (0.41552,-2.05);
\fill (0.41980,-1.80) rectangle (0.43089,-2.05);
\fill (0.43852,-1.80) rectangle (0.44884,-2.05);
\fill (0.46940,-1.80) rectangle (0.47943,-2.05);
\fill (0.55553,-1.80) rectangle (0.56563,-2.05);
\fill (0.57834,-1.80) rectangle (0.58890,-2.05);
\fill (0.59479,-1.80) rectangle (0.59488,-2.05);
\fill (0.59846,-1.80) rectangle (0.60639,-2.05);
\fill (0.60997,-1.80) rectangle (0.61006,-2.05);
\fill (0.61595,-1.80) rectangle (0.62650,-2.05);
\fill (0.63921,-1.80) rectangle (0.64932,-2.05);
\fill (0.72542,-1.80) rectangle (0.73545,-2.05);
\fill (0.75601,-1.80) rectangle (0.76633,-2.05);
\fill (0.77396,-1.80) rectangle (0.78505,-2.05);
\fill (0.78933,-1.80) rectangle (0.78942,-2.05);
\fill (0.79414,-1.80) rectangle (0.80502,-2.05);
\fill (0.81390,-1.80) rectangle (0.82413,-2.05);
\fill (0.85240,-1.80) rectangle (0.86242,-2.05);
\fill (0.90507,-1.80) rectangle (0.91523,-2.05);
\fill (0.92573,-1.80) rectangle (0.93643,-2.05);
\fill (0.94168,-1.80) rectangle (0.94178,-2.05);
\fill (0.94568,-1.80) rectangle (0.95701,-2.05);
\fill (0.96367,-1.80) rectangle (0.97410,-2.05);
\fill (0.98994,-1.80) rectangle (1.00000,-2.05);
\node[left,font=\small] at (0,-1.925) {$N=16$};
\draw[gray!50,line width=0.3pt] (0,-2.375) -- (1,-2.375);
\fill (0.20485,-2.25) rectangle (0.20494,-2.50);
\fill (0.20670,-2.25) rectangle (0.21343,-2.50);
\fill (0.21481,-2.25) rectangle (0.21491,-2.50);
\fill (0.23075,-2.25) rectangle (0.23085,-2.50);
\fill (0.23317,-2.25) rectangle (0.23995,-2.50);
\fill (0.24108,-2.25) rectangle (0.24118,-2.50);
\fill (0.24784,-2.25) rectangle (0.24794,-2.50);
\fill (0.25124,-2.25) rectangle (0.25812,-2.50);
\fill (0.25907,-2.25) rectangle (0.25917,-2.50);
\fill (0.26307,-2.25) rectangle (0.26316,-2.50);
\fill (0.26841,-2.25) rectangle (0.26851,-2.50);
\fill (0.26956,-2.25) rectangle (0.27638,-2.50);
\fill (0.27902,-2.25) rectangle (0.27912,-2.50);
\fill (0.28962,-2.25) rectangle (0.28972,-2.50);
\fill (0.29099,-2.25) rectangle (0.29774,-2.50);
\fill (0.29969,-2.25) rectangle (0.29978,-2.50);
\fill (0.34242,-2.25) rectangle (0.34252,-2.50);
\fill (0.34411,-2.25) rectangle (0.35083,-2.50);
\fill (0.35235,-2.25) rectangle (0.35244,-2.50);
\fill (0.38071,-2.25) rectangle (0.38081,-2.50);
\fill (0.38287,-2.25) rectangle (0.38963,-2.50);
\fill (0.39085,-2.25) rectangle (0.39095,-2.50);
\fill (0.39982,-2.25) rectangle (0.39992,-2.50);
\fill (0.40276,-2.25) rectangle (0.40959,-2.50);
\fill (0.41061,-2.25) rectangle (0.41070,-2.50);
\fill (0.41543,-2.25) rectangle (0.41552,-2.50);
\fill (0.41980,-2.25) rectangle (0.41990,-2.50);
\fill (0.42088,-2.25) rectangle (0.42774,-2.50);
\fill (0.43079,-2.25) rectangle (0.43089,-2.50);
\fill (0.43852,-2.25) rectangle (0.43862,-2.50);
\fill (0.43980,-2.25) rectangle (0.44656,-2.50);
\fill (0.44875,-2.25) rectangle (0.44884,-2.50);
\fill (0.46940,-2.25) rectangle (0.46949,-2.50);
\fill (0.47094,-2.25) rectangle (0.47767,-2.50);
\fill (0.47934,-2.25) rectangle (0.47943,-2.50);
\fill (0.55553,-2.25) rectangle (0.55563,-2.50);
\fill (0.55747,-2.25) rectangle (0.56421,-2.50);
\fill (0.56554,-2.25) rectangle (0.56563,-2.50);
\fill (0.57834,-2.25) rectangle (0.57844,-2.50);
\fill (0.58092,-2.25) rectangle (0.58771,-2.50);
\fill (0.58880,-2.25) rectangle (0.58890,-2.50);
\fill (0.59479,-2.25) rectangle (0.59488,-2.50);
\fill (0.59846,-2.25) rectangle (0.59856,-2.50);
\fill (0.59947,-2.25) rectangle (0.60537,-2.50);
\fill (0.60629,-2.25) rectangle (0.60639,-2.50);
\fill (0.60997,-2.25) rectangle (0.61006,-2.50);
\fill (0.61595,-2.25) rectangle (0.61604,-2.50);
\fill (0.61714,-2.25) rectangle (0.62393,-2.50);
\fill (0.62641,-2.25) rectangle (0.62650,-2.50);
\fill (0.63921,-2.25) rectangle (0.63931,-2.50);
\fill (0.64064,-2.25) rectangle (0.64737,-2.50);
\fill (0.64922,-2.25) rectangle (0.64932,-2.50);
\fill (0.72542,-2.25) rectangle (0.72551,-2.50);
\fill (0.72718,-2.25) rectangle (0.73391,-2.50);
\fill (0.73535,-2.25) rectangle (0.73545,-2.50);
\fill (0.75601,-2.25) rectangle (0.75610,-2.50);
\fill (0.75829,-2.25) rectangle (0.76505,-2.50);
\fill (0.76623,-2.25) rectangle (0.76633,-2.50);
\fill (0.77396,-2.25) rectangle (0.77406,-2.50);
\fill (0.77711,-2.25) rectangle (0.78397,-2.50);
\fill (0.78495,-2.25) rectangle (0.78505,-2.50);
\fill (0.78933,-2.25) rectangle (0.78942,-2.50);
\fill (0.79414,-2.25) rectangle (0.79424,-2.50);
\fill (0.79526,-2.25) rectangle (0.80209,-2.50);
\fill (0.80493,-2.25) rectangle (0.80502,-2.50);
\fill (0.81390,-2.25) rectangle (0.81400,-2.50);
\fill (0.81522,-2.25) rectangle (0.82197,-2.50);
\fill (0.82404,-2.25) rectangle (0.82413,-2.50);
\fill (0.85240,-2.25) rectangle (0.85250,-2.50);
\fill (0.85402,-2.25) rectangle (0.86074,-2.50);
\fill (0.86233,-2.25) rectangle (0.86242,-2.50);
\fill (0.90507,-2.25) rectangle (0.90516,-2.50);
\fill (0.90711,-2.25) rectangle (0.91385,-2.50);
\fill (0.91513,-2.25) rectangle (0.91523,-2.50);
\fill (0.92573,-2.25) rectangle (0.92582,-2.50);
\fill (0.92847,-2.25) rectangle (0.93528,-2.50);
\fill (0.93634,-2.25) rectangle (0.93643,-2.50);
\fill (0.94168,-2.25) rectangle (0.94178,-2.50);
\fill (0.94568,-2.25) rectangle (0.94578,-2.50);
\fill (0.94673,-2.25) rectangle (0.95361,-2.50);
\fill (0.95691,-2.25) rectangle (0.95701,-2.50);
\fill (0.96367,-2.25) rectangle (0.96376,-2.50);
\fill (0.96490,-2.25) rectangle (0.97168,-2.50);
\fill (0.97400,-2.25) rectangle (0.97410,-2.50);
\fill (0.98994,-2.25) rectangle (0.99003,-2.50);
\fill (0.99142,-2.25) rectangle (0.99815,-2.50);
\fill (0.99990,-2.25) rectangle (1.00000,-2.50);
\node[left,font=\small] at (0,-2.375) {$N=43$};
\draw[gray!50,line width=0.3pt] (0,-2.825) -- (1,-2.825);
\fill (0.20485,-2.70) rectangle (0.20494,-2.95);
\fill (0.20670,-2.70) rectangle (0.20679,-2.95);
\fill (0.20746,-2.70) rectangle (0.20756,-2.95);
\fill (0.20794,-2.70) rectangle (0.21230,-2.95);
\fill (0.21264,-2.70) rectangle (0.21274,-2.95);
\fill (0.21333,-2.70) rectangle (0.21343,-2.95);
\fill (0.21481,-2.70) rectangle (0.21491,-2.95);
\fill (0.23075,-2.70) rectangle (0.23085,-2.95);
\fill (0.23317,-2.70) rectangle (0.23327,-2.95);
\fill (0.23403,-2.70) rectangle (0.23413,-2.95);
\fill (0.23454,-2.70) rectangle (0.23891,-2.95);
\fill (0.23923,-2.70) rectangle (0.23933,-2.95);
\fill (0.23985,-2.70) rectangle (0.23995,-2.95);
\fill (0.24108,-2.70) rectangle (0.24118,-2.95);
\fill (0.24784,-2.70) rectangle (0.24794,-2.95);
\fill (0.25124,-2.70) rectangle (0.25133,-2.95);
\fill (0.25222,-2.70) rectangle (0.25232,-2.95);
\fill (0.25277,-2.70) rectangle (0.25716,-2.95);
\fill (0.25745,-2.70) rectangle (0.25755,-2.95);
\fill (0.25802,-2.70) rectangle (0.25812,-2.95);
\fill (0.25907,-2.70) rectangle (0.25917,-2.95);
\fill (0.26307,-2.70) rectangle (0.26316,-2.95);
\fill (0.26841,-2.70) rectangle (0.26851,-2.95);
\fill (0.26956,-2.70) rectangle (0.26966,-2.95);
\fill (0.27016,-2.70) rectangle (0.27026,-2.95);
\fill (0.27057,-2.70) rectangle (0.27494,-2.95);
\fill (0.27537,-2.70) rectangle (0.27547,-2.95);
\fill (0.27628,-2.70) rectangle (0.27638,-2.95);
\fill (0.27902,-2.70) rectangle (0.27912,-2.95);
\fill (0.28962,-2.70) rectangle (0.28972,-2.95);
\fill (0.29099,-2.70) rectangle (0.29109,-2.95);
\fill (0.29165,-2.70) rectangle (0.29175,-2.95);
\fill (0.29208,-2.70) rectangle (0.29645,-2.95);
\fill (0.29684,-2.70) rectangle (0.29693,-2.95);
\fill (0.29764,-2.70) rectangle (0.29774,-2.95);
\fill (0.29969,-2.70) rectangle (0.29978,-2.95);
\fill (0.34242,-2.70) rectangle (0.34252,-2.95);
\fill (0.34411,-2.70) rectangle (0.34420,-2.95);
\fill (0.34484,-2.70) rectangle (0.34494,-2.95);
\fill (0.34530,-2.70) rectangle (0.34966,-2.95);
\fill (0.35002,-2.70) rectangle (0.35011,-2.95);
\fill (0.35073,-2.70) rectangle (0.35083,-2.95);
\fill (0.35235,-2.70) rectangle (0.35244,-2.95);
\fill (0.38071,-2.70) rectangle (0.38081,-2.95);
\fill (0.38287,-2.70) rectangle (0.38297,-2.95);
\fill (0.38369,-2.70) rectangle (0.38379,-2.95);
\fill (0.38419,-2.70) rectangle (0.38855,-2.95);
\fill (0.38888,-2.70) rectangle (0.38898,-2.95);
\fill (0.38953,-2.70) rectangle (0.38963,-2.95);
\fill (0.39085,-2.70) rectangle (0.39095,-2.95);
\fill (0.39982,-2.70) rectangle (0.39992,-2.95);
\fill (0.40276,-2.70) rectangle (0.40285,-2.95);
\fill (0.40369,-2.70) rectangle (0.40378,-2.95);
\fill (0.40422,-2.70) rectangle (0.40860,-2.95);
\fill (0.40890,-2.70) rectangle (0.40900,-2.95);
\fill (0.40949,-2.70) rectangle (0.40959,-2.95);
\fill (0.41061,-2.70) rectangle (0.41070,-2.95);
\fill (0.41543,-2.70) rectangle (0.41552,-2.95);
\fill (0.41980,-2.70) rectangle (0.41990,-2.95);
\fill (0.42088,-2.70) rectangle (0.42097,-2.95);
\fill (0.42146,-2.70) rectangle (0.42155,-2.95);
\fill (0.42186,-2.70) rectangle (0.42624,-2.95);
\fill (0.42668,-2.70) rectangle (0.42678,-2.95);
\fill (0.42764,-2.70) rectangle (0.42774,-2.95);
\fill (0.43079,-2.70) rectangle (0.43089,-2.95);
\fill (0.43852,-2.70) rectangle (0.43862,-2.95);
\fill (0.43980,-2.70) rectangle (0.43989,-2.95);
\fill (0.44043,-2.70) rectangle (0.44053,-2.95);
\fill (0.44085,-2.70) rectangle (0.44522,-2.95);
\fill (0.44562,-2.70) rectangle (0.44572,-2.95);
\fill (0.44646,-2.70) rectangle (0.44656,-2.95);
\fill (0.44875,-2.70) rectangle (0.44884,-2.95);
\fill (0.46940,-2.70) rectangle (0.46949,-2.95);
\fill (0.47094,-2.70) rectangle (0.47104,-2.95);
\fill (0.47164,-2.70) rectangle (0.47174,-2.95);
\fill (0.47209,-2.70) rectangle (0.47645,-2.95);
\fill (0.47682,-2.70) rectangle (0.47692,-2.95);
\fill (0.47757,-2.70) rectangle (0.47767,-2.95);
\fill (0.47934,-2.70) rectangle (0.47943,-2.95);
\fill (0.55553,-2.70) rectangle (0.55563,-2.95);
\fill (0.55747,-2.70) rectangle (0.55757,-2.95);
\fill (0.55826,-2.70) rectangle (0.55835,-2.95);
\fill (0.55874,-2.70) rectangle (0.56310,-2.95);
\fill (0.56344,-2.70) rectangle (0.56354,-2.95);
\fill (0.56411,-2.70) rectangle (0.56421,-2.95);
\fill (0.56554,-2.70) rectangle (0.56563,-2.95);
\fill (0.57834,-2.70) rectangle (0.57844,-2.95);
\fill (0.58092,-2.70) rectangle (0.58101,-2.95);
\fill (0.58180,-2.70) rectangle (0.58190,-2.95);
\fill (0.58232,-2.70) rectangle (0.58669,-2.95);
\fill (0.58700,-2.70) rectangle (0.58710,-2.95);
\fill (0.58762,-2.70) rectangle (0.58771,-2.95);
\fill (0.58880,-2.70) rectangle (0.58890,-2.95);
\fill (0.59479,-2.70) rectangle (0.59488,-2.95);
\fill (0.59846,-2.70) rectangle (0.59856,-2.95);
\fill (0.59947,-2.70) rectangle (0.59957,-2.95);
\fill (0.60004,-2.70) rectangle (0.60013,-2.95);
\fill (0.60042,-2.70) rectangle (0.60442,-2.95);
\fill (0.60472,-2.70) rectangle (0.60481,-2.95);
\fill (0.60528,-2.70) rectangle (0.60537,-2.95);
\fill (0.60629,-2.70) rectangle (0.60639,-2.95);
\fill (0.60997,-2.70) rectangle (0.61006,-2.95);
\fill (0.61595,-2.70) rectangle (0.61604,-2.95);
\fill (0.61714,-2.70) rectangle (0.61723,-2.95);
\fill (0.61775,-2.70) rectangle (0.61784,-2.95);
\fill (0.61816,-2.70) rectangle (0.62253,-2.95);
\fill (0.62295,-2.70) rectangle (0.62305,-2.95);
\fill (0.62384,-2.70) rectangle (0.62393,-2.95);
\fill (0.62641,-2.70) rectangle (0.62650,-2.95);
\fill (0.63921,-2.70) rectangle (0.63931,-2.95);
\fill (0.64064,-2.70) rectangle (0.64073,-2.95);
\fill (0.64131,-2.70) rectangle (0.64141,-2.95);
\fill (0.64175,-2.70) rectangle (0.64611,-2.95);
\fill (0.64649,-2.70) rectangle (0.64659,-2.95);
\fill (0.64728,-2.70) rectangle (0.64737,-2.95);
\fill (0.64922,-2.70) rectangle (0.64932,-2.95);
\fill (0.72542,-2.70) rectangle (0.72551,-2.95);
\fill (0.72718,-2.70) rectangle (0.72728,-2.95);
\fill (0.72793,-2.70) rectangle (0.72802,-2.95);
\fill (0.72840,-2.70) rectangle (0.73276,-2.95);
\fill (0.73311,-2.70) rectangle (0.73320,-2.95);
\fill (0.73381,-2.70) rectangle (0.73391,-2.95);
\fill (0.73535,-2.70) rectangle (0.73545,-2.95);
\fill (0.75601,-2.70) rectangle (0.75610,-2.95);
\fill (0.75829,-2.70) rectangle (0.75838,-2.95);
\fill (0.75913,-2.70) rectangle (0.75922,-2.95);
\fill (0.75963,-2.70) rectangle (0.76400,-2.95);
\fill (0.76432,-2.70) rectangle (0.76442,-2.95);
\fill (0.76496,-2.70) rectangle (0.76505,-2.95);
\fill (0.76623,-2.70) rectangle (0.76633,-2.95);
\fill (0.77396,-2.70) rectangle (0.77406,-2.95);
\fill (0.77711,-2.70) rectangle (0.77721,-2.95);
\fill (0.77807,-2.70) rectangle (0.77817,-2.95);
\fill (0.77861,-2.70) rectangle (0.78299,-2.95);
\fill (0.78329,-2.70) rectangle (0.78339,-2.95);
\fill (0.78387,-2.70) rectangle (0.78397,-2.95);
\fill (0.78495,-2.70) rectangle (0.78505,-2.95);
\fill (0.78933,-2.70) rectangle (0.78942,-2.95);
\fill (0.79414,-2.70) rectangle (0.79424,-2.95);
\fill (0.79526,-2.70) rectangle (0.79535,-2.95);
\fill (0.79585,-2.70) rectangle (0.79594,-2.95);
\fill (0.79625,-2.70) rectangle (0.80063,-2.95);
\fill (0.80106,-2.70) rectangle (0.80116,-2.95);
\fill (0.80200,-2.70) rectangle (0.80209,-2.95);
\fill (0.80493,-2.70) rectangle (0.80502,-2.95);
\fill (0.81390,-2.70) rectangle (0.81400,-2.95);
\fill (0.81522,-2.70) rectangle (0.81532,-2.95);
\fill (0.81587,-2.70) rectangle (0.81597,-2.95);
\fill (0.81630,-2.70) rectangle (0.82066,-2.95);
\fill (0.82106,-2.70) rectangle (0.82115,-2.95);
\fill (0.82188,-2.70) rectangle (0.82197,-2.95);
\fill (0.82404,-2.70) rectangle (0.82413,-2.95);
\fill (0.85240,-2.70) rectangle (0.85250,-2.95);
\fill (0.85402,-2.70) rectangle (0.85411,-2.95);
\fill (0.85473,-2.70) rectangle (0.85483,-2.95);
\fill (0.85519,-2.70) rectangle (0.85955,-2.95);
\fill (0.85991,-2.70) rectangle (0.86001,-2.95);
\fill (0.86064,-2.70) rectangle (0.86074,-2.95);
\fill (0.86233,-2.70) rectangle (0.86242,-2.95);
\fill (0.90507,-2.70) rectangle (0.90516,-2.95);
\fill (0.90711,-2.70) rectangle (0.90721,-2.95);
\fill (0.90791,-2.70) rectangle (0.90801,-2.95);
\fill (0.90840,-2.70) rectangle (0.91276,-2.95);
\fill (0.91310,-2.70) rectangle (0.91320,-2.95);
\fill (0.91376,-2.70) rectangle (0.91385,-2.95);
\fill (0.91513,-2.70) rectangle (0.91523,-2.95);
\fill (0.92573,-2.70) rectangle (0.92582,-2.95);
\fill (0.92847,-2.70) rectangle (0.92857,-2.95);
\fill (0.92938,-2.70) rectangle (0.92947,-2.95);
\fill (0.92990,-2.70) rectangle (0.93428,-2.95);
\fill (0.93459,-2.70) rectangle (0.93468,-2.95);
\fill (0.93519,-2.70) rectangle (0.93528,-2.95);
\fill (0.93634,-2.70) rectangle (0.93643,-2.95);
\fill (0.94168,-2.70) rectangle (0.94178,-2.95);
\fill (0.94568,-2.70) rectangle (0.94578,-2.95);
\fill (0.94673,-2.70) rectangle (0.94682,-2.95);
\fill (0.94730,-2.70) rectangle (0.94739,-2.95);
\fill (0.94769,-2.70) rectangle (0.95207,-2.95);
\fill (0.95253,-2.70) rectangle (0.95263,-2.95);
\fill (0.95352,-2.70) rectangle (0.95361,-2.95);
\fill (0.95691,-2.70) rectangle (0.95701,-2.95);
\fill (0.96367,-2.70) rectangle (0.96376,-2.95);
\fill (0.96490,-2.70) rectangle (0.96499,-2.95);
\fill (0.96552,-2.70) rectangle (0.96562,-2.95);
\fill (0.96594,-2.70) rectangle (0.97031,-2.95);
\fill (0.97072,-2.70) rectangle (0.97082,-2.95);
\fill (0.97158,-2.70) rectangle (0.97168,-2.95);
\fill (0.97400,-2.70) rectangle (0.97410,-2.95);
\fill (0.98994,-2.70) rectangle (0.99003,-2.95);
\fill (0.99142,-2.70) rectangle (0.99152,-2.95);
\fill (0.99211,-2.70) rectangle (0.99220,-2.95);
\fill (0.99255,-2.70) rectangle (0.99691,-2.95);
\fill (0.99729,-2.70) rectangle (0.99739,-2.95);
\fill (0.99805,-2.70) rectangle (0.99815,-2.95);
\fill (0.99990,-2.70) rectangle (1.00000,-2.95);
\node[left,font=\small] at (0,-2.825) {$N=97$};
\draw[gray!50,line width=0.3pt] (0,-3.275) -- (1,-3.275);
\fill (0.20485,-3.15) rectangle (0.20494,-3.40);
\fill (0.20670,-3.15) rectangle (0.20679,-3.40);
\fill (0.20746,-3.15) rectangle (0.20756,-3.40);
\fill (0.20794,-3.15) rectangle (0.20803,-3.40);
\fill (0.20828,-3.15) rectangle (0.20838,-3.40);
\fill (0.20857,-3.15) rectangle (0.20866,-3.40);
\fill (0.20881,-3.15) rectangle (0.20891,-3.40);
\fill (0.20902,-3.15) rectangle (0.20912,-3.40);
\fill (0.20921,-3.15) rectangle (0.20932,-3.40);
\fill (0.20940,-3.15) rectangle (0.20950,-3.40);
\fill (0.20957,-3.15) rectangle (0.20968,-3.40);
\fill (0.20974,-3.15) rectangle (0.20985,-3.40);
\fill (0.20990,-3.15) rectangle (0.21001,-3.40);
\fill (0.21006,-3.15) rectangle (0.21017,-3.40);
\fill (0.21022,-3.15) rectangle (0.21022,-3.40);
\fill (0.21026,-3.15) rectangle (0.21038,-3.40);
\fill (0.21043,-3.15) rectangle (0.21054,-3.40);
\fill (0.21060,-3.15) rectangle (0.21070,-3.40);
\fill (0.21077,-3.15) rectangle (0.21087,-3.40);
\fill (0.21095,-3.15) rectangle (0.21106,-3.40);
\fill (0.21115,-3.15) rectangle (0.21125,-3.40);
\fill (0.21136,-3.15) rectangle (0.21146,-3.40);
\fill (0.21159,-3.15) rectangle (0.21169,-3.40);
\fill (0.21187,-3.15) rectangle (0.21196,-3.40);
\fill (0.21220,-3.15) rectangle (0.21230,-3.40);
\fill (0.21264,-3.15) rectangle (0.21274,-3.40);
\fill (0.21333,-3.15) rectangle (0.21343,-3.40);
\fill (0.21481,-3.15) rectangle (0.21491,-3.40);
\fill (0.23075,-3.15) rectangle (0.23085,-3.40);
\fill (0.23317,-3.15) rectangle (0.23327,-3.40);
\fill (0.23403,-3.15) rectangle (0.23413,-3.40);
\fill (0.23454,-3.15) rectangle (0.23464,-3.40);
\fill (0.23491,-3.15) rectangle (0.23500,-3.40);
\fill (0.23520,-3.15) rectangle (0.23530,-3.40);
\fill (0.23544,-3.15) rectangle (0.23554,-3.40);
\fill (0.23566,-3.15) rectangle (0.23576,-3.40);
\fill (0.23586,-3.15) rectangle (0.23596,-3.40);
\fill (0.23604,-3.15) rectangle (0.23615,-3.40);
\fill (0.23622,-3.15) rectangle (0.23632,-3.40);
\fill (0.23639,-3.15) rectangle (0.23649,-3.40);
\fill (0.23655,-3.15) rectangle (0.23666,-3.40);
\fill (0.23671,-3.15) rectangle (0.23682,-3.40);
\fill (0.23687,-3.15) rectangle (0.23687,-3.40);
\fill (0.23691,-3.15) rectangle (0.23703,-3.40);
\fill (0.23708,-3.15) rectangle (0.23719,-3.40);
\fill (0.23725,-3.15) rectangle (0.23735,-3.40);
\fill (0.23742,-3.15) rectangle (0.23752,-3.40);
\fill (0.23760,-3.15) rectangle (0.23770,-3.40);
\fill (0.23779,-3.15) rectangle (0.23789,-3.40);
\fill (0.23800,-3.15) rectangle (0.23810,-3.40);
\fill (0.23823,-3.15) rectangle (0.23833,-3.40);
\fill (0.23849,-3.15) rectangle (0.23859,-3.40);
\fill (0.23881,-3.15) rectangle (0.23891,-3.40);
\fill (0.23923,-3.15) rectangle (0.23933,-3.40);
\fill (0.23985,-3.15) rectangle (0.23995,-3.40);
\fill (0.24108,-3.15) rectangle (0.24118,-3.40);
\fill (0.24784,-3.15) rectangle (0.24794,-3.40);
\fill (0.25124,-3.15) rectangle (0.25133,-3.40);
\fill (0.25222,-3.15) rectangle (0.25232,-3.40);
\fill (0.25277,-3.15) rectangle (0.25287,-3.40);
\fill (0.25316,-3.15) rectangle (0.25326,-3.40);
\fill (0.25346,-3.15) rectangle (0.25356,-3.40);
\fill (0.25371,-3.15) rectangle (0.25381,-3.40);
\fill (0.25394,-3.15) rectangle (0.25404,-3.40);
\fill (0.25414,-3.15) rectangle (0.25424,-3.40);
\fill (0.25432,-3.15) rectangle (0.25443,-3.40);
\fill (0.25450,-3.15) rectangle (0.25460,-3.40);
\fill (0.25467,-3.15) rectangle (0.25478,-3.40);
\fill (0.25483,-3.15) rectangle (0.25494,-3.40);
\fill (0.25499,-3.15) rectangle (0.25511,-3.40);
\fill (0.25515,-3.15) rectangle (0.25515,-3.40);
\fill (0.25520,-3.15) rectangle (0.25531,-3.40);
\fill (0.25536,-3.15) rectangle (0.25547,-3.40);
\fill (0.25553,-3.15) rectangle (0.25563,-3.40);
\fill (0.25570,-3.15) rectangle (0.25580,-3.40);
\fill (0.25588,-3.15) rectangle (0.25598,-3.40);
\fill (0.25607,-3.15) rectangle (0.25617,-3.40);
\fill (0.25627,-3.15) rectangle (0.25637,-3.40);
\fill (0.25649,-3.15) rectangle (0.25659,-3.40);
\fill (0.25675,-3.15) rectangle (0.25685,-3.40);
\fill (0.25706,-3.15) rectangle (0.25716,-3.40);
\fill (0.25745,-3.15) rectangle (0.25755,-3.40);
\fill (0.25802,-3.15) rectangle (0.25812,-3.40);
\fill (0.25907,-3.15) rectangle (0.25917,-3.40);
\fill (0.26307,-3.15) rectangle (0.26316,-3.40);
\fill (0.26841,-3.15) rectangle (0.26851,-3.40);
\fill (0.26956,-3.15) rectangle (0.26966,-3.40);
\fill (0.27016,-3.15) rectangle (0.27026,-3.40);
\fill (0.27057,-3.15) rectangle (0.27067,-3.40);
\fill (0.27088,-3.15) rectangle (0.27098,-3.40);
\fill (0.27115,-3.15) rectangle (0.27124,-3.40);
\fill (0.27137,-3.15) rectangle (0.27147,-3.40);
\fill (0.27158,-3.15) rectangle (0.27168,-3.40);
\fill (0.27177,-3.15) rectangle (0.27187,-3.40);
\fill (0.27194,-3.15) rectangle (0.27205,-3.40);
\fill (0.27211,-3.15) rectangle (0.27222,-3.40);
\fill (0.27228,-3.15) rectangle (0.27239,-3.40);
\fill (0.27244,-3.15) rectangle (0.27255,-3.40);
\fill (0.27260,-3.15) rectangle (0.27260,-3.40);
\fill (0.27264,-3.15) rectangle (0.27276,-3.40);
\fill (0.27280,-3.15) rectangle (0.27292,-3.40);
\fill (0.27297,-3.15) rectangle (0.27308,-3.40);
\fill (0.27314,-3.15) rectangle (0.27325,-3.40);
\fill (0.27332,-3.15) rectangle (0.27342,-3.40);
\fill (0.27351,-3.15) rectangle (0.27361,-3.40);
\fill (0.27371,-3.15) rectangle (0.27381,-3.40);
\fill (0.27393,-3.15) rectangle (0.27403,-3.40);
\fill (0.27418,-3.15) rectangle (0.27427,-3.40);
\fill (0.27447,-3.15) rectangle (0.27457,-3.40);
\fill (0.27485,-3.15) rectangle (0.27494,-3.40);
\fill (0.27537,-3.15) rectangle (0.27547,-3.40);
\fill (0.27628,-3.15) rectangle (0.27638,-3.40);
\fill (0.27902,-3.15) rectangle (0.27912,-3.40);
\fill (0.28962,-3.15) rectangle (0.28972,-3.40);
\fill (0.29099,-3.15) rectangle (0.29109,-3.40);
\fill (0.29165,-3.15) rectangle (0.29175,-3.40);
\fill (0.29208,-3.15) rectangle (0.29218,-3.40);
\fill (0.29241,-3.15) rectangle (0.29251,-3.40);
\fill (0.29268,-3.15) rectangle (0.29278,-3.40);
\fill (0.29291,-3.15) rectangle (0.29301,-3.40);
\fill (0.29312,-3.15) rectangle (0.29322,-3.40);
\fill (0.29331,-3.15) rectangle (0.29341,-3.40);
\fill (0.29349,-3.15) rectangle (0.29360,-3.40);
\fill (0.29366,-3.15) rectangle (0.29377,-3.40);
\fill (0.29383,-3.15) rectangle (0.29394,-3.40);
\fill (0.29399,-3.15) rectangle (0.29410,-3.40);
\fill (0.29415,-3.15) rectangle (0.29415,-3.40);
\fill (0.29419,-3.15) rectangle (0.29431,-3.40);
\fill (0.29435,-3.15) rectangle (0.29447,-3.40);
\fill (0.29452,-3.15) rectangle (0.29463,-3.40);
\fill (0.29469,-3.15) rectangle (0.29480,-3.40);
\fill (0.29487,-3.15) rectangle (0.29497,-3.40);
\fill (0.29505,-3.15) rectangle (0.29515,-3.40);
\fill (0.29525,-3.15) rectangle (0.29535,-3.40);
\fill (0.29546,-3.15) rectangle (0.29556,-3.40);
\fill (0.29571,-3.15) rectangle (0.29581,-3.40);
\fill (0.29599,-3.15) rectangle (0.29609,-3.40);
\fill (0.29635,-3.15) rectangle (0.29645,-3.40);
\fill (0.29684,-3.15) rectangle (0.29693,-3.40);
\fill (0.29764,-3.15) rectangle (0.29774,-3.40);
\fill (0.29969,-3.15) rectangle (0.29978,-3.40);
\fill (0.34242,-3.15) rectangle (0.34252,-3.40);
\fill (0.34411,-3.15) rectangle (0.34420,-3.40);
\fill (0.34484,-3.15) rectangle (0.34494,-3.40);
\fill (0.34530,-3.15) rectangle (0.34540,-3.40);
\fill (0.34564,-3.15) rectangle (0.34574,-3.40);
\fill (0.34592,-3.15) rectangle (0.34602,-3.40);
\fill (0.34616,-3.15) rectangle (0.34626,-3.40);
\fill (0.34637,-3.15) rectangle (0.34647,-3.40);
\fill (0.34656,-3.15) rectangle (0.34667,-3.40);
\fill (0.34674,-3.15) rectangle (0.34685,-3.40);
\fill (0.34692,-3.15) rectangle (0.34702,-3.40);
\fill (0.34708,-3.15) rectangle (0.34719,-3.40);
\fill (0.34725,-3.15) rectangle (0.34736,-3.40);
\fill (0.34740,-3.15) rectangle (0.34752,-3.40);
\fill (0.34756,-3.15) rectangle (0.34756,-3.40);
\fill (0.34761,-3.15) rectangle (0.34772,-3.40);
\fill (0.34778,-3.15) rectangle (0.34789,-3.40);
\fill (0.34794,-3.15) rectangle (0.34805,-3.40);
\fill (0.34812,-3.15) rectangle (0.34822,-3.40);
\fill (0.34830,-3.15) rectangle (0.34840,-3.40);
\fill (0.34850,-3.15) rectangle (0.34860,-3.40);
\fill (0.34871,-3.15) rectangle (0.34881,-3.40);
\fill (0.34895,-3.15) rectangle (0.34904,-3.40);
\fill (0.34922,-3.15) rectangle (0.34932,-3.40);
\fill (0.34956,-3.15) rectangle (0.34966,-3.40);
\fill (0.35002,-3.15) rectangle (0.35011,-3.40);
\fill (0.35073,-3.15) rectangle (0.35083,-3.40);
\fill (0.35235,-3.15) rectangle (0.35244,-3.40);
\fill (0.38071,-3.15) rectangle (0.38081,-3.40);
\fill (0.38287,-3.15) rectangle (0.38297,-3.40);
\fill (0.38369,-3.15) rectangle (0.38379,-3.40);
\fill (0.38419,-3.15) rectangle (0.38428,-3.40);
\fill (0.38455,-3.15) rectangle (0.38464,-3.40);
\fill (0.38483,-3.15) rectangle (0.38493,-3.40);
\fill (0.38508,-3.15) rectangle (0.38518,-3.40);
\fill (0.38529,-3.15) rectangle (0.38539,-3.40);
\fill (0.38549,-3.15) rectangle (0.38559,-3.40);
\fill (0.38567,-3.15) rectangle (0.38578,-3.40);
\fill (0.38585,-3.15) rectangle (0.38595,-3.40);
\fill (0.38601,-3.15) rectangle (0.38612,-3.40);
\fill (0.38618,-3.15) rectangle (0.38629,-3.40);
\fill (0.38634,-3.15) rectangle (0.38645,-3.40);
\fill (0.38650,-3.15) rectangle (0.38650,-3.40);
\fill (0.38654,-3.15) rectangle (0.38665,-3.40);
\fill (0.38671,-3.15) rectangle (0.38682,-3.40);
\fill (0.38687,-3.15) rectangle (0.38698,-3.40);
\fill (0.38705,-3.15) rectangle (0.38715,-3.40);
\fill (0.38723,-3.15) rectangle (0.38733,-3.40);
\fill (0.38742,-3.15) rectangle (0.38752,-3.40);
\fill (0.38763,-3.15) rectangle (0.38773,-3.40);
\fill (0.38786,-3.15) rectangle (0.38796,-3.40);
\fill (0.38813,-3.15) rectangle (0.38823,-3.40);
\fill (0.38845,-3.15) rectangle (0.38855,-3.40);
\fill (0.38888,-3.15) rectangle (0.38898,-3.40);
\fill (0.38953,-3.15) rectangle (0.38963,-3.40);
\fill (0.39085,-3.15) rectangle (0.39095,-3.40);
\fill (0.39982,-3.15) rectangle (0.39992,-3.40);
\fill (0.40276,-3.15) rectangle (0.40285,-3.40);
\fill (0.40369,-3.15) rectangle (0.40378,-3.40);
\fill (0.40422,-3.15) rectangle (0.40432,-3.40);
\fill (0.40460,-3.15) rectangle (0.40470,-3.40);
\fill (0.40490,-3.15) rectangle (0.40499,-3.40);
\fill (0.40515,-3.15) rectangle (0.40525,-3.40);
\fill (0.40537,-3.15) rectangle (0.40547,-3.40);
\fill (0.40557,-3.15) rectangle (0.40567,-3.40);
\fill (0.40575,-3.15) rectangle (0.40586,-3.40);
\fill (0.40593,-3.15) rectangle (0.40603,-3.40);
\fill (0.40610,-3.15) rectangle (0.40620,-3.40);
\fill (0.40626,-3.15) rectangle (0.40637,-3.40);
\fill (0.40642,-3.15) rectangle (0.40653,-3.40);
\fill (0.40658,-3.15) rectangle (0.40658,-3.40);
\fill (0.40662,-3.15) rectangle (0.40674,-3.40);
\fill (0.40679,-3.15) rectangle (0.40690,-3.40);
\fill (0.40695,-3.15) rectangle (0.40706,-3.40);
\fill (0.40713,-3.15) rectangle (0.40723,-3.40);
\fill (0.40731,-3.15) rectangle (0.40741,-3.40);
\fill (0.40750,-3.15) rectangle (0.40760,-3.40);
\fill (0.40770,-3.15) rectangle (0.40780,-3.40);
\fill (0.40793,-3.15) rectangle (0.40803,-3.40);
\fill (0.40819,-3.15) rectangle (0.40829,-3.40);
\fill (0.40850,-3.15) rectangle (0.40860,-3.40);
\fill (0.40890,-3.15) rectangle (0.40900,-3.40);
\fill (0.40949,-3.15) rectangle (0.40959,-3.40);
\fill (0.41061,-3.15) rectangle (0.41070,-3.40);
\fill (0.41543,-3.15) rectangle (0.41552,-3.40);
\fill (0.41980,-3.15) rectangle (0.41990,-3.40);
\fill (0.42088,-3.15) rectangle (0.42097,-3.40);
\fill (0.42146,-3.15) rectangle (0.42155,-3.40);
\fill (0.42186,-3.15) rectangle (0.42195,-3.40);
\fill (0.42217,-3.15) rectangle (0.42226,-3.40);
\fill (0.42242,-3.15) rectangle (0.42252,-3.40);
\fill (0.42265,-3.15) rectangle (0.42275,-3.40);
\fill (0.42285,-3.15) rectangle (0.42295,-3.40);
\fill (0.42304,-3.15) rectangle (0.42314,-3.40);
\fill (0.42322,-3.15) rectangle (0.42332,-3.40);
\fill (0.42338,-3.15) rectangle (0.42349,-3.40);
\fill (0.42355,-3.15) rectangle (0.42366,-3.40);
\fill (0.42371,-3.15) rectangle (0.42382,-3.40);
\fill (0.42387,-3.15) rectangle (0.42387,-3.40);
\fill (0.42391,-3.15) rectangle (0.42403,-3.40);
\fill (0.42408,-3.15) rectangle (0.42419,-3.40);
\fill (0.42424,-3.15) rectangle (0.42435,-3.40);
\fill (0.42441,-3.15) rectangle (0.42452,-3.40);
\fill (0.42459,-3.15) rectangle (0.42470,-3.40);
\fill (0.42478,-3.15) rectangle (0.42488,-3.40);
\fill (0.42498,-3.15) rectangle (0.42508,-3.40);
\fill (0.42520,-3.15) rectangle (0.42530,-3.40);
\fill (0.42546,-3.15) rectangle (0.42555,-3.40);
\fill (0.42576,-3.15) rectangle (0.42585,-3.40);
\fill (0.42614,-3.15) rectangle (0.42624,-3.40);
\fill (0.42668,-3.15) rectangle (0.42678,-3.40);
\fill (0.42764,-3.15) rectangle (0.42774,-3.40);
\fill (0.43079,-3.15) rectangle (0.43089,-3.40);
\fill (0.43852,-3.15) rectangle (0.43862,-3.40);
\fill (0.43980,-3.15) rectangle (0.43989,-3.40);
\fill (0.44043,-3.15) rectangle (0.44053,-3.40);
\fill (0.44085,-3.15) rectangle (0.44095,-3.40);
\fill (0.44117,-3.15) rectangle (0.44127,-3.40);
\fill (0.44144,-3.15) rectangle (0.44154,-3.40);
\fill (0.44167,-3.15) rectangle (0.44177,-3.40);
\fill (0.44188,-3.15) rectangle (0.44198,-3.40);
\fill (0.44207,-3.15) rectangle (0.44217,-3.40);
\fill (0.44224,-3.15) rectangle (0.44235,-3.40);
\fill (0.44241,-3.15) rectangle (0.44252,-3.40);
\fill (0.44258,-3.15) rectangle (0.44269,-3.40);
\fill (0.44274,-3.15) rectangle (0.44285,-3.40);
\fill (0.44290,-3.15) rectangle (0.44290,-3.40);
\fill (0.44294,-3.15) rectangle (0.44306,-3.40);
\fill (0.44311,-3.15) rectangle (0.44322,-3.40);
\fill (0.44327,-3.15) rectangle (0.44338,-3.40);
\fill (0.44344,-3.15) rectangle (0.44355,-3.40);
\fill (0.44362,-3.15) rectangle (0.44372,-3.40);
\fill (0.44380,-3.15) rectangle (0.44391,-3.40);
\fill (0.44400,-3.15) rectangle (0.44410,-3.40);
\fill (0.44422,-3.15) rectangle (0.44432,-3.40);
\fill (0.44447,-3.15) rectangle (0.44457,-3.40);
\fill (0.44476,-3.15) rectangle (0.44485,-3.40);
\fill (0.44512,-3.15) rectangle (0.44522,-3.40);
\fill (0.44562,-3.15) rectangle (0.44572,-3.40);
\fill (0.44646,-3.15) rectangle (0.44656,-3.40);
\fill (0.44875,-3.15) rectangle (0.44884,-3.40);
\fill (0.46940,-3.15) rectangle (0.46949,-3.40);
\fill (0.47094,-3.15) rectangle (0.47104,-3.40);
\fill (0.47164,-3.15) rectangle (0.47174,-3.40);
\fill (0.47209,-3.15) rectangle (0.47219,-3.40);
\fill (0.47243,-3.15) rectangle (0.47253,-3.40);
\fill (0.47270,-3.15) rectangle (0.47280,-3.40);
\fill (0.47294,-3.15) rectangle (0.47304,-3.40);
\fill (0.47315,-3.15) rectangle (0.47325,-3.40);
\fill (0.47334,-3.15) rectangle (0.47344,-3.40);
\fill (0.47352,-3.15) rectangle (0.47363,-3.40);
\fill (0.47369,-3.15) rectangle (0.47380,-3.40);
\fill (0.47386,-3.15) rectangle (0.47397,-3.40);
\fill (0.47402,-3.15) rectangle (0.47413,-3.40);
\fill (0.47418,-3.15) rectangle (0.47418,-3.40);
\fill (0.47422,-3.15) rectangle (0.47434,-3.40);
\fill (0.47439,-3.15) rectangle (0.47450,-3.40);
\fill (0.47455,-3.15) rectangle (0.47466,-3.40);
\fill (0.47472,-3.15) rectangle (0.47483,-3.40);
\fill (0.47489,-3.15) rectangle (0.47500,-3.40);
\fill (0.47508,-3.15) rectangle (0.47518,-3.40);
\fill (0.47527,-3.15) rectangle (0.47538,-3.40);
\fill (0.47549,-3.15) rectangle (0.47559,-3.40);
\fill (0.47573,-3.15) rectangle (0.47583,-3.40);
\fill (0.47601,-3.15) rectangle (0.47611,-3.40);
\fill (0.47635,-3.15) rectangle (0.47645,-3.40);
\fill (0.47682,-3.15) rectangle (0.47692,-3.40);
\fill (0.47757,-3.15) rectangle (0.47767,-3.40);
\fill (0.47934,-3.15) rectangle (0.47943,-3.40);
\fill (0.55553,-3.15) rectangle (0.55563,-3.40);
\fill (0.55747,-3.15) rectangle (0.55757,-3.40);
\fill (0.55826,-3.15) rectangle (0.55835,-3.40);
\fill (0.55874,-3.15) rectangle (0.55884,-3.40);
\fill (0.55909,-3.15) rectangle (0.55919,-3.40);
\fill (0.55937,-3.15) rectangle (0.55947,-3.40);
\fill (0.55961,-3.15) rectangle (0.55971,-3.40);
\fill (0.55983,-3.15) rectangle (0.55993,-3.40);
\fill (0.56002,-3.15) rectangle (0.56013,-3.40);
\fill (0.56021,-3.15) rectangle (0.56031,-3.40);
\fill (0.56038,-3.15) rectangle (0.56049,-3.40);
\fill (0.56055,-3.15) rectangle (0.56066,-3.40);
\fill (0.56071,-3.15) rectangle (0.56082,-3.40);
\fill (0.56087,-3.15) rectangle (0.56098,-3.40);
\fill (0.56103,-3.15) rectangle (0.56103,-3.40);
\fill (0.56107,-3.15) rectangle (0.56119,-3.40);
\fill (0.56124,-3.15) rectangle (0.56135,-3.40);
\fill (0.56141,-3.15) rectangle (0.56151,-3.40);
\fill (0.56158,-3.15) rectangle (0.56169,-3.40);
\fill (0.56176,-3.15) rectangle (0.56187,-3.40);
\fill (0.56196,-3.15) rectangle (0.56206,-3.40);
\fill (0.56217,-3.15) rectangle (0.56227,-3.40);
\fill (0.56240,-3.15) rectangle (0.56250,-3.40);
\fill (0.56267,-3.15) rectangle (0.56277,-3.40);
\fill (0.56300,-3.15) rectangle (0.56310,-3.40);
\fill (0.56344,-3.15) rectangle (0.56354,-3.40);
\fill (0.56411,-3.15) rectangle (0.56421,-3.40);
\fill (0.56554,-3.15) rectangle (0.56563,-3.40);
\fill (0.57834,-3.15) rectangle (0.57844,-3.40);
\fill (0.58092,-3.15) rectangle (0.58101,-3.40);
\fill (0.58180,-3.15) rectangle (0.58190,-3.40);
\fill (0.58232,-3.15) rectangle (0.58242,-3.40);
\fill (0.58269,-3.15) rectangle (0.58279,-3.40);
\fill (0.58298,-3.15) rectangle (0.58308,-3.40);
\fill (0.58323,-3.15) rectangle (0.58333,-3.40);
\fill (0.58345,-3.15) rectangle (0.58355,-3.40);
\fill (0.58365,-3.15) rectangle (0.58375,-3.40);
\fill (0.58383,-3.15) rectangle (0.58393,-3.40);
\fill (0.58400,-3.15) rectangle (0.58411,-3.40);
\fill (0.58417,-3.15) rectangle (0.58428,-3.40);
\fill (0.58434,-3.15) rectangle (0.58445,-3.40);
\fill (0.58450,-3.15) rectangle (0.58461,-3.40);
\fill (0.58465,-3.15) rectangle (0.58465,-3.40);
\fill (0.58470,-3.15) rectangle (0.58481,-3.40);
\fill (0.58486,-3.15) rectangle (0.58498,-3.40);
\fill (0.58503,-3.15) rectangle (0.58514,-3.40);
\fill (0.58520,-3.15) rectangle (0.58531,-3.40);
\fill (0.58538,-3.15) rectangle (0.58549,-3.40);
\fill (0.58558,-3.15) rectangle (0.58568,-3.40);
\fill (0.58578,-3.15) rectangle (0.58588,-3.40);
\fill (0.58601,-3.15) rectangle (0.58611,-3.40);
\fill (0.58627,-3.15) rectangle (0.58637,-3.40);
\fill (0.58659,-3.15) rectangle (0.58669,-3.40);
\fill (0.58700,-3.15) rectangle (0.58710,-3.40);
\fill (0.58762,-3.15) rectangle (0.58771,-3.40);
\fill (0.58880,-3.15) rectangle (0.58890,-3.40);
\fill (0.59479,-3.15) rectangle (0.59488,-3.40);
\fill (0.59846,-3.15) rectangle (0.59856,-3.40);
\fill (0.59947,-3.15) rectangle (0.59957,-3.40);
\fill (0.60004,-3.15) rectangle (0.60013,-3.40);
\fill (0.60042,-3.15) rectangle (0.60052,-3.40);
\fill (0.60073,-3.15) rectangle (0.60083,-3.40);
\fill (0.60098,-3.15) rectangle (0.60108,-3.40);
\fill (0.60121,-3.15) rectangle (0.60131,-3.40);
\fill (0.60141,-3.15) rectangle (0.60151,-3.40);
\fill (0.60160,-3.15) rectangle (0.60170,-3.40);
\fill (0.60177,-3.15) rectangle (0.60188,-3.40);
\fill (0.60194,-3.15) rectangle (0.60205,-3.40);
\fill (0.60210,-3.15) rectangle (0.60222,-3.40);
\fill (0.60226,-3.15) rectangle (0.60238,-3.40);
\fill (0.60242,-3.15) rectangle (0.60242,-3.40);
\fill (0.60247,-3.15) rectangle (0.60258,-3.40);
\fill (0.60263,-3.15) rectangle (0.60274,-3.40);
\fill (0.60280,-3.15) rectangle (0.60291,-3.40);
\fill (0.60297,-3.15) rectangle (0.60308,-3.40);
\fill (0.60315,-3.15) rectangle (0.60325,-3.40);
\fill (0.60334,-3.15) rectangle (0.60344,-3.40);
\fill (0.60354,-3.15) rectangle (0.60364,-3.40);
\fill (0.60376,-3.15) rectangle (0.60386,-3.40);
\fill (0.60402,-3.15) rectangle (0.60412,-3.40);
\fill (0.60433,-3.15) rectangle (0.60442,-3.40);
\fill (0.60472,-3.15) rectangle (0.60481,-3.40);
\fill (0.60528,-3.15) rectangle (0.60537,-3.40);
\fill (0.60629,-3.15) rectangle (0.60639,-3.40);
\fill (0.60997,-3.15) rectangle (0.61006,-3.40);
\fill (0.61595,-3.15) rectangle (0.61604,-3.40);
\fill (0.61714,-3.15) rectangle (0.61723,-3.40);
\fill (0.61775,-3.15) rectangle (0.61784,-3.40);
\fill (0.61816,-3.15) rectangle (0.61826,-3.40);
\fill (0.61848,-3.15) rectangle (0.61857,-3.40);
\fill (0.61874,-3.15) rectangle (0.61884,-3.40);
\fill (0.61897,-3.15) rectangle (0.61907,-3.40);
\fill (0.61917,-3.15) rectangle (0.61927,-3.40);
\fill (0.61936,-3.15) rectangle (0.61946,-3.40);
\fill (0.61954,-3.15) rectangle (0.61964,-3.40);
\fill (0.61971,-3.15) rectangle (0.61982,-3.40);
\fill (0.61987,-3.15) rectangle (0.61998,-3.40);
\fill (0.62003,-3.15) rectangle (0.62015,-3.40);
\fill (0.62019,-3.15) rectangle (0.62019,-3.40);
\fill (0.62024,-3.15) rectangle (0.62035,-3.40);
\fill (0.62040,-3.15) rectangle (0.62051,-3.40);
\fill (0.62057,-3.15) rectangle (0.62067,-3.40);
\fill (0.62074,-3.15) rectangle (0.62084,-3.40);
\fill (0.62091,-3.15) rectangle (0.62102,-3.40);
\fill (0.62110,-3.15) rectangle (0.62120,-3.40);
\fill (0.62130,-3.15) rectangle (0.62140,-3.40);
\fill (0.62152,-3.15) rectangle (0.62162,-3.40);
\fill (0.62177,-3.15) rectangle (0.62187,-3.40);
\fill (0.62206,-3.15) rectangle (0.62216,-3.40);
\fill (0.62243,-3.15) rectangle (0.62253,-3.40);
\fill (0.62295,-3.15) rectangle (0.62305,-3.40);
\fill (0.62384,-3.15) rectangle (0.62393,-3.40);
\fill (0.62641,-3.15) rectangle (0.62650,-3.40);
\fill (0.63921,-3.15) rectangle (0.63931,-3.40);
\fill (0.64064,-3.15) rectangle (0.64073,-3.40);
\fill (0.64131,-3.15) rectangle (0.64141,-3.40);
\fill (0.64175,-3.15) rectangle (0.64185,-3.40);
\fill (0.64208,-3.15) rectangle (0.64218,-3.40);
\fill (0.64235,-3.15) rectangle (0.64245,-3.40);
\fill (0.64258,-3.15) rectangle (0.64268,-3.40);
\fill (0.64279,-3.15) rectangle (0.64289,-3.40);
\fill (0.64298,-3.15) rectangle (0.64309,-3.40);
\fill (0.64316,-3.15) rectangle (0.64327,-3.40);
\fill (0.64333,-3.15) rectangle (0.64344,-3.40);
\fill (0.64350,-3.15) rectangle (0.64361,-3.40);
\fill (0.64366,-3.15) rectangle (0.64377,-3.40);
\fill (0.64382,-3.15) rectangle (0.64382,-3.40);
\fill (0.64386,-3.15) rectangle (0.64398,-3.40);
\fill (0.64403,-3.15) rectangle (0.64414,-3.40);
\fill (0.64419,-3.15) rectangle (0.64430,-3.40);
\fill (0.64436,-3.15) rectangle (0.64447,-3.40);
\fill (0.64454,-3.15) rectangle (0.64464,-3.40);
\fill (0.64472,-3.15) rectangle (0.64482,-3.40);
\fill (0.64492,-3.15) rectangle (0.64502,-3.40);
\fill (0.64513,-3.15) rectangle (0.64523,-3.40);
\fill (0.64538,-3.15) rectangle (0.64547,-3.40);
\fill (0.64566,-3.15) rectangle (0.64576,-3.40);
\fill (0.64601,-3.15) rectangle (0.64611,-3.40);
\fill (0.64649,-3.15) rectangle (0.64659,-3.40);
\fill (0.64728,-3.15) rectangle (0.64737,-3.40);
\fill (0.64922,-3.15) rectangle (0.64932,-3.40);
\fill (0.72542,-3.15) rectangle (0.72551,-3.40);
\fill (0.72718,-3.15) rectangle (0.72728,-3.40);
\fill (0.72793,-3.15) rectangle (0.72802,-3.40);
\fill (0.72840,-3.15) rectangle (0.72849,-3.40);
\fill (0.72874,-3.15) rectangle (0.72884,-3.40);
\fill (0.72902,-3.15) rectangle (0.72912,-3.40);
\fill (0.72926,-3.15) rectangle (0.72936,-3.40);
\fill (0.72947,-3.15) rectangle (0.72957,-3.40);
\fill (0.72967,-3.15) rectangle (0.72977,-3.40);
\fill (0.72985,-3.15) rectangle (0.72995,-3.40);
\fill (0.73002,-3.15) rectangle (0.73013,-3.40);
\fill (0.73019,-3.15) rectangle (0.73030,-3.40);
\fill (0.73035,-3.15) rectangle (0.73046,-3.40);
\fill (0.73051,-3.15) rectangle (0.73063,-3.40);
\fill (0.73067,-3.15) rectangle (0.73067,-3.40);
\fill (0.73071,-3.15) rectangle (0.73083,-3.40);
\fill (0.73088,-3.15) rectangle (0.73099,-3.40);
\fill (0.73105,-3.15) rectangle (0.73115,-3.40);
\fill (0.73122,-3.15) rectangle (0.73133,-3.40);
\fill (0.73140,-3.15) rectangle (0.73151,-3.40);
\fill (0.73160,-3.15) rectangle (0.73170,-3.40);
\fill (0.73181,-3.15) rectangle (0.73191,-3.40);
\fill (0.73205,-3.15) rectangle (0.73215,-3.40);
\fill (0.73232,-3.15) rectangle (0.73242,-3.40);
\fill (0.73266,-3.15) rectangle (0.73276,-3.40);
\fill (0.73311,-3.15) rectangle (0.73320,-3.40);
\fill (0.73381,-3.15) rectangle (0.73391,-3.40);
\fill (0.73535,-3.15) rectangle (0.73545,-3.40);
\fill (0.75601,-3.15) rectangle (0.75610,-3.40);
\fill (0.75829,-3.15) rectangle (0.75838,-3.40);
\fill (0.75913,-3.15) rectangle (0.75922,-3.40);
\fill (0.75963,-3.15) rectangle (0.75973,-3.40);
\fill (0.75999,-3.15) rectangle (0.76009,-3.40);
\fill (0.76028,-3.15) rectangle (0.76038,-3.40);
\fill (0.76053,-3.15) rectangle (0.76063,-3.40);
\fill (0.76074,-3.15) rectangle (0.76084,-3.40);
\fill (0.76094,-3.15) rectangle (0.76104,-3.40);
\fill (0.76112,-3.15) rectangle (0.76123,-3.40);
\fill (0.76130,-3.15) rectangle (0.76140,-3.40);
\fill (0.76147,-3.15) rectangle (0.76157,-3.40);
\fill (0.76163,-3.15) rectangle (0.76174,-3.40);
\fill (0.76179,-3.15) rectangle (0.76190,-3.40);
\fill (0.76195,-3.15) rectangle (0.76195,-3.40);
\fill (0.76199,-3.15) rectangle (0.76211,-3.40);
\fill (0.76216,-3.15) rectangle (0.76227,-3.40);
\fill (0.76232,-3.15) rectangle (0.76243,-3.40);
\fill (0.76250,-3.15) rectangle (0.76260,-3.40);
\fill (0.76268,-3.15) rectangle (0.76278,-3.40);
\fill (0.76287,-3.15) rectangle (0.76297,-3.40);
\fill (0.76308,-3.15) rectangle (0.76318,-3.40);
\fill (0.76331,-3.15) rectangle (0.76341,-3.40);
\fill (0.76358,-3.15) rectangle (0.76367,-3.40);
\fill (0.76390,-3.15) rectangle (0.76400,-3.40);
\fill (0.76432,-3.15) rectangle (0.76442,-3.40);
\fill (0.76496,-3.15) rectangle (0.76505,-3.40);
\fill (0.76623,-3.15) rectangle (0.76633,-3.40);
\fill (0.77396,-3.15) rectangle (0.77406,-3.40);
\fill (0.77711,-3.15) rectangle (0.77721,-3.40);
\fill (0.77807,-3.15) rectangle (0.77817,-3.40);
\fill (0.77861,-3.15) rectangle (0.77871,-3.40);
\fill (0.77899,-3.15) rectangle (0.77909,-3.40);
\fill (0.77929,-3.15) rectangle (0.77939,-3.40);
\fill (0.77954,-3.15) rectangle (0.77964,-3.40);
\fill (0.77977,-3.15) rectangle (0.77987,-3.40);
\fill (0.77997,-3.15) rectangle (0.78007,-3.40);
\fill (0.78015,-3.15) rectangle (0.78026,-3.40);
\fill (0.78033,-3.15) rectangle (0.78043,-3.40);
\fill (0.78050,-3.15) rectangle (0.78060,-3.40);
\fill (0.78066,-3.15) rectangle (0.78077,-3.40);
\fill (0.78082,-3.15) rectangle (0.78093,-3.40);
\fill (0.78098,-3.15) rectangle (0.78098,-3.40);
\fill (0.78102,-3.15) rectangle (0.78114,-3.40);
\fill (0.78119,-3.15) rectangle (0.78130,-3.40);
\fill (0.78135,-3.15) rectangle (0.78146,-3.40);
\fill (0.78153,-3.15) rectangle (0.78163,-3.40);
\fill (0.78171,-3.15) rectangle (0.78181,-3.40);
\fill (0.78189,-3.15) rectangle (0.78200,-3.40);
\fill (0.78210,-3.15) rectangle (0.78220,-3.40);
\fill (0.78233,-3.15) rectangle (0.78242,-3.40);
\fill (0.78258,-3.15) rectangle (0.78268,-3.40);
\fill (0.78289,-3.15) rectangle (0.78299,-3.40);
\fill (0.78329,-3.15) rectangle (0.78339,-3.40);
\fill (0.78387,-3.15) rectangle (0.78397,-3.40);
\fill (0.78495,-3.15) rectangle (0.78505,-3.40);
\fill (0.78933,-3.15) rectangle (0.78942,-3.40);
\fill (0.79414,-3.15) rectangle (0.79424,-3.40);
\fill (0.79526,-3.15) rectangle (0.79535,-3.40);
\fill (0.79585,-3.15) rectangle (0.79594,-3.40);
\fill (0.79625,-3.15) rectangle (0.79635,-3.40);
\fill (0.79656,-3.15) rectangle (0.79666,-3.40);
\fill (0.79682,-3.15) rectangle (0.79692,-3.40);
\fill (0.79705,-3.15) rectangle (0.79715,-3.40);
\fill (0.79725,-3.15) rectangle (0.79735,-3.40);
\fill (0.79744,-3.15) rectangle (0.79754,-3.40);
\fill (0.79762,-3.15) rectangle (0.79772,-3.40);
\fill (0.79778,-3.15) rectangle (0.79789,-3.40);
\fill (0.79795,-3.15) rectangle (0.79806,-3.40);
\fill (0.79811,-3.15) rectangle (0.79822,-3.40);
\fill (0.79827,-3.15) rectangle (0.79827,-3.40);
\fill (0.79831,-3.15) rectangle (0.79843,-3.40);
\fill (0.79848,-3.15) rectangle (0.79859,-3.40);
\fill (0.79864,-3.15) rectangle (0.79875,-3.40);
\fill (0.79881,-3.15) rectangle (0.79892,-3.40);
\fill (0.79899,-3.15) rectangle (0.79910,-3.40);
\fill (0.79918,-3.15) rectangle (0.79928,-3.40);
\fill (0.79938,-3.15) rectangle (0.79948,-3.40);
\fill (0.79960,-3.15) rectangle (0.79970,-3.40);
\fill (0.79985,-3.15) rectangle (0.79995,-3.40);
\fill (0.80015,-3.15) rectangle (0.80025,-3.40);
\fill (0.80053,-3.15) rectangle (0.80063,-3.40);
\fill (0.80106,-3.15) rectangle (0.80116,-3.40);
\fill (0.80200,-3.15) rectangle (0.80209,-3.40);
\fill (0.80493,-3.15) rectangle (0.80502,-3.40);
\fill (0.81390,-3.15) rectangle (0.81400,-3.40);
\fill (0.81522,-3.15) rectangle (0.81532,-3.40);
\fill (0.81587,-3.15) rectangle (0.81597,-3.40);
\fill (0.81630,-3.15) rectangle (0.81639,-3.40);
\fill (0.81662,-3.15) rectangle (0.81672,-3.40);
\fill (0.81689,-3.15) rectangle (0.81699,-3.40);
\fill (0.81712,-3.15) rectangle (0.81722,-3.40);
\fill (0.81733,-3.15) rectangle (0.81743,-3.40);
\fill (0.81752,-3.15) rectangle (0.81762,-3.40);
\fill (0.81770,-3.15) rectangle (0.81780,-3.40);
\fill (0.81787,-3.15) rectangle (0.81797,-3.40);
\fill (0.81803,-3.15) rectangle (0.81814,-3.40);
\fill (0.81819,-3.15) rectangle (0.81831,-3.40);
\fill (0.81835,-3.15) rectangle (0.81835,-3.40);
\fill (0.81839,-3.15) rectangle (0.81851,-3.40);
\fill (0.81856,-3.15) rectangle (0.81867,-3.40);
\fill (0.81872,-3.15) rectangle (0.81883,-3.40);
\fill (0.81889,-3.15) rectangle (0.81900,-3.40);
\fill (0.81907,-3.15) rectangle (0.81917,-3.40);
\fill (0.81926,-3.15) rectangle (0.81936,-3.40);
\fill (0.81945,-3.15) rectangle (0.81955,-3.40);
\fill (0.81967,-3.15) rectangle (0.81977,-3.40);
\fill (0.81992,-3.15) rectangle (0.82001,-3.40);
\fill (0.82020,-3.15) rectangle (0.82030,-3.40);
\fill (0.82056,-3.15) rectangle (0.82066,-3.40);
\fill (0.82106,-3.15) rectangle (0.82115,-3.40);
\fill (0.82188,-3.15) rectangle (0.82197,-3.40);
\fill (0.82404,-3.15) rectangle (0.82413,-3.40);
\fill (0.85240,-3.15) rectangle (0.85250,-3.40);
\fill (0.85402,-3.15) rectangle (0.85411,-3.40);
\fill (0.85473,-3.15) rectangle (0.85483,-3.40);
\fill (0.85519,-3.15) rectangle (0.85528,-3.40);
\fill (0.85553,-3.15) rectangle (0.85562,-3.40);
\fill (0.85580,-3.15) rectangle (0.85590,-3.40);
\fill (0.85604,-3.15) rectangle (0.85614,-3.40);
\fill (0.85625,-3.15) rectangle (0.85635,-3.40);
\fill (0.85644,-3.15) rectangle (0.85655,-3.40);
\fill (0.85662,-3.15) rectangle (0.85673,-3.40);
\fill (0.85680,-3.15) rectangle (0.85690,-3.40);
\fill (0.85696,-3.15) rectangle (0.85707,-3.40);
\fill (0.85712,-3.15) rectangle (0.85724,-3.40);
\fill (0.85728,-3.15) rectangle (0.85728,-3.40);
\fill (0.85733,-3.15) rectangle (0.85744,-3.40);
\fill (0.85749,-3.15) rectangle (0.85760,-3.40);
\fill (0.85765,-3.15) rectangle (0.85776,-3.40);
\fill (0.85782,-3.15) rectangle (0.85793,-3.40);
\fill (0.85800,-3.15) rectangle (0.85810,-3.40);
\fill (0.85818,-3.15) rectangle (0.85828,-3.40);
\fill (0.85838,-3.15) rectangle (0.85848,-3.40);
\fill (0.85859,-3.15) rectangle (0.85869,-3.40);
\fill (0.85883,-3.15) rectangle (0.85893,-3.40);
\fill (0.85911,-3.15) rectangle (0.85920,-3.40);
\fill (0.85945,-3.15) rectangle (0.85955,-3.40);
\fill (0.85991,-3.15) rectangle (0.86001,-3.40);
\fill (0.86064,-3.15) rectangle (0.86074,-3.40);
\fill (0.86233,-3.15) rectangle (0.86242,-3.40);
\fill (0.90507,-3.15) rectangle (0.90516,-3.40);
\fill (0.90711,-3.15) rectangle (0.90721,-3.40);
\fill (0.90791,-3.15) rectangle (0.90801,-3.40);
\fill (0.90840,-3.15) rectangle (0.90850,-3.40);
\fill (0.90876,-3.15) rectangle (0.90885,-3.40);
\fill (0.90904,-3.15) rectangle (0.90914,-3.40);
\fill (0.90928,-3.15) rectangle (0.90938,-3.40);
\fill (0.90950,-3.15) rectangle (0.90960,-3.40);
\fill (0.90969,-3.15) rectangle (0.90980,-3.40);
\fill (0.90988,-3.15) rectangle (0.90998,-3.40);
\fill (0.91005,-3.15) rectangle (0.91016,-3.40);
\fill (0.91022,-3.15) rectangle (0.91033,-3.40);
\fill (0.91038,-3.15) rectangle (0.91049,-3.40);
\fill (0.91054,-3.15) rectangle (0.91066,-3.40);
\fill (0.91070,-3.15) rectangle (0.91070,-3.40);
\fill (0.91074,-3.15) rectangle (0.91086,-3.40);
\fill (0.91091,-3.15) rectangle (0.91102,-3.40);
\fill (0.91108,-3.15) rectangle (0.91119,-3.40);
\fill (0.91125,-3.15) rectangle (0.91136,-3.40);
\fill (0.91143,-3.15) rectangle (0.91154,-3.40);
\fill (0.91163,-3.15) rectangle (0.91173,-3.40);
\fill (0.91183,-3.15) rectangle (0.91193,-3.40);
\fill (0.91207,-3.15) rectangle (0.91217,-3.40);
\fill (0.91234,-3.15) rectangle (0.91244,-3.40);
\fill (0.91267,-3.15) rectangle (0.91276,-3.40);
\fill (0.91310,-3.15) rectangle (0.91320,-3.40);
\fill (0.91376,-3.15) rectangle (0.91385,-3.40);
\fill (0.91513,-3.15) rectangle (0.91523,-3.40);
\fill (0.92573,-3.15) rectangle (0.92582,-3.40);
\fill (0.92847,-3.15) rectangle (0.92857,-3.40);
\fill (0.92938,-3.15) rectangle (0.92947,-3.40);
\fill (0.92990,-3.15) rectangle (0.93000,-3.40);
\fill (0.93028,-3.15) rectangle (0.93037,-3.40);
\fill (0.93057,-3.15) rectangle (0.93067,-3.40);
\fill (0.93082,-3.15) rectangle (0.93092,-3.40);
\fill (0.93104,-3.15) rectangle (0.93114,-3.40);
\fill (0.93124,-3.15) rectangle (0.93134,-3.40);
\fill (0.93142,-3.15) rectangle (0.93153,-3.40);
\fill (0.93160,-3.15) rectangle (0.93171,-3.40);
\fill (0.93177,-3.15) rectangle (0.93188,-3.40);
\fill (0.93193,-3.15) rectangle (0.93204,-3.40);
\fill (0.93209,-3.15) rectangle (0.93221,-3.40);
\fill (0.93225,-3.15) rectangle (0.93225,-3.40);
\fill (0.93230,-3.15) rectangle (0.93241,-3.40);
\fill (0.93246,-3.15) rectangle (0.93257,-3.40);
\fill (0.93263,-3.15) rectangle (0.93273,-3.40);
\fill (0.93280,-3.15) rectangle (0.93290,-3.40);
\fill (0.93298,-3.15) rectangle (0.93308,-3.40);
\fill (0.93317,-3.15) rectangle (0.93327,-3.40);
\fill (0.93338,-3.15) rectangle (0.93348,-3.40);
\fill (0.93360,-3.15) rectangle (0.93370,-3.40);
\fill (0.93386,-3.15) rectangle (0.93396,-3.40);
\fill (0.93418,-3.15) rectangle (0.93428,-3.40);
\fill (0.93459,-3.15) rectangle (0.93468,-3.40);
\fill (0.93519,-3.15) rectangle (0.93528,-3.40);
\fill (0.93634,-3.15) rectangle (0.93643,-3.40);
\fill (0.94168,-3.15) rectangle (0.94178,-3.40);
\fill (0.94568,-3.15) rectangle (0.94578,-3.40);
\fill (0.94673,-3.15) rectangle (0.94682,-3.40);
\fill (0.94730,-3.15) rectangle (0.94739,-3.40);
\fill (0.94769,-3.15) rectangle (0.94779,-3.40);
\fill (0.94800,-3.15) rectangle (0.94810,-3.40);
\fill (0.94825,-3.15) rectangle (0.94835,-3.40);
\fill (0.94848,-3.15) rectangle (0.94858,-3.40);
\fill (0.94868,-3.15) rectangle (0.94878,-3.40);
\fill (0.94887,-3.15) rectangle (0.94897,-3.40);
\fill (0.94904,-3.15) rectangle (0.94915,-3.40);
\fill (0.94921,-3.15) rectangle (0.94932,-3.40);
\fill (0.94938,-3.15) rectangle (0.94949,-3.40);
\fill (0.94954,-3.15) rectangle (0.94965,-3.40);
\fill (0.94970,-3.15) rectangle (0.94970,-3.40);
\fill (0.94974,-3.15) rectangle (0.94986,-3.40);
\fill (0.94990,-3.15) rectangle (0.95002,-3.40);
\fill (0.95007,-3.15) rectangle (0.95018,-3.40);
\fill (0.95024,-3.15) rectangle (0.95035,-3.40);
\fill (0.95042,-3.15) rectangle (0.95052,-3.40);
\fill (0.95061,-3.15) rectangle (0.95071,-3.40);
\fill (0.95081,-3.15) rectangle (0.95091,-3.40);
\fill (0.95103,-3.15) rectangle (0.95113,-3.40);
\fill (0.95129,-3.15) rectangle (0.95139,-3.40);
\fill (0.95159,-3.15) rectangle (0.95169,-3.40);
\fill (0.95198,-3.15) rectangle (0.95207,-3.40);
\fill (0.95253,-3.15) rectangle (0.95263,-3.40);
\fill (0.95352,-3.15) rectangle (0.95361,-3.40);
\fill (0.95691,-3.15) rectangle (0.95701,-3.40);
\fill (0.96367,-3.15) rectangle (0.96376,-3.40);
\fill (0.96490,-3.15) rectangle (0.96499,-3.40);
\fill (0.96552,-3.15) rectangle (0.96562,-3.40);
\fill (0.96594,-3.15) rectangle (0.96604,-3.40);
\fill (0.96626,-3.15) rectangle (0.96636,-3.40);
\fill (0.96652,-3.15) rectangle (0.96662,-3.40);
\fill (0.96675,-3.15) rectangle (0.96685,-3.40);
\fill (0.96696,-3.15) rectangle (0.96706,-3.40);
\fill (0.96715,-3.15) rectangle (0.96725,-3.40);
\fill (0.96732,-3.15) rectangle (0.96743,-3.40);
\fill (0.96749,-3.15) rectangle (0.96760,-3.40);
\fill (0.96766,-3.15) rectangle (0.96777,-3.40);
\fill (0.96782,-3.15) rectangle (0.96793,-3.40);
\fill (0.96798,-3.15) rectangle (0.96798,-3.40);
\fill (0.96802,-3.15) rectangle (0.96814,-3.40);
\fill (0.96819,-3.15) rectangle (0.96830,-3.40);
\fill (0.96835,-3.15) rectangle (0.96846,-3.40);
\fill (0.96852,-3.15) rectangle (0.96863,-3.40);
\fill (0.96870,-3.15) rectangle (0.96880,-3.40);
\fill (0.96889,-3.15) rectangle (0.96899,-3.40);
\fill (0.96908,-3.15) rectangle (0.96919,-3.40);
\fill (0.96930,-3.15) rectangle (0.96940,-3.40);
\fill (0.96955,-3.15) rectangle (0.96965,-3.40);
\fill (0.96984,-3.15) rectangle (0.96994,-3.40);
\fill (0.97021,-3.15) rectangle (0.97031,-3.40);
\fill (0.97072,-3.15) rectangle (0.97082,-3.40);
\fill (0.97158,-3.15) rectangle (0.97168,-3.40);
\fill (0.97400,-3.15) rectangle (0.97410,-3.40);
\fill (0.98994,-3.15) rectangle (0.99003,-3.40);
\fill (0.99142,-3.15) rectangle (0.99152,-3.40);
\fill (0.99211,-3.15) rectangle (0.99220,-3.40);
\fill (0.99255,-3.15) rectangle (0.99265,-3.40);
\fill (0.99288,-3.15) rectangle (0.99298,-3.40);
\fill (0.99316,-3.15) rectangle (0.99325,-3.40);
\fill (0.99339,-3.15) rectangle (0.99349,-3.40);
\fill (0.99360,-3.15) rectangle (0.99370,-3.40);
\fill (0.99379,-3.15) rectangle (0.99390,-3.40);
\fill (0.99397,-3.15) rectangle (0.99408,-3.40);
\fill (0.99414,-3.15) rectangle (0.99425,-3.40);
\fill (0.99431,-3.15) rectangle (0.99442,-3.40);
\fill (0.99447,-3.15) rectangle (0.99458,-3.40);
\fill (0.99463,-3.15) rectangle (0.99463,-3.40);
\fill (0.99467,-3.15) rectangle (0.99479,-3.40);
\fill (0.99484,-3.15) rectangle (0.99495,-3.40);
\fill (0.99500,-3.15) rectangle (0.99511,-3.40);
\fill (0.99517,-3.15) rectangle (0.99528,-3.40);
\fill (0.99535,-3.15) rectangle (0.99545,-3.40);
\fill (0.99553,-3.15) rectangle (0.99563,-3.40);
\fill (0.99573,-3.15) rectangle (0.99583,-3.40);
\fill (0.99594,-3.15) rectangle (0.99604,-3.40);
\fill (0.99618,-3.15) rectangle (0.99628,-3.40);
\fill (0.99647,-3.15) rectangle (0.99656,-3.40);
\fill (0.99681,-3.15) rectangle (0.99691,-3.40);
\fill (0.99729,-3.15) rectangle (0.99739,-3.40);
\fill (0.99805,-3.15) rectangle (0.99815,-3.40);
\fill (0.99990,-3.15) rectangle (1.00000,-3.40);
\node[left,font=\small] at (0,-3.275) {$N=380$};
\end{tikzpicture}
